Translation invariant extensions of finite volume measures

We investigate the following questions: Given a measure $\mu_\Lambda$ on configurations on a subset $\Lambda$ of a lattice $\mathbb{L}$, where a configuration is an element of $\Omega^\Lambda$ for some fixed set $\Omega$, does there exist a measure $\mu$ on configurations on all of $\mathbb{L}$, invariant under some specified symmetry group of $\mathbb{L}$, such that $\mu_\Lambda$ is its marginal on configurations on $\Lambda$? When the answer is yes, what are the properties, e.g., the entropies, of such measures? Our primary focus is the case in which $\mathbb{L}=\mathbb{Z}^d$ and the symmetries are the translations. For the case in which $\Lambda$ is an interval in $\mathbb{Z}$ we give a simple necessary and sufficient condition, local translation invariance (LTI), for extendibility. For LTI measures we construct extensions having maximal entropy, which we show are Gibbs measures; this construction extends to the case in which $\mathbb{L}$ is the Bethe lattice. On $\mathbb{Z}$ we also consider extensions supported on periodic configurations, which are analyzed using de~Bruijn graphs and which include the extensions with minimal entropy. When $\Lambda\subset\mathbb{Z}$ is not an interval, or when $\Lambda\subset\mathbb{Z}^d$ with $d>1$, the LTI condition is necessary but not sufficient for extendibility. For $\mathbb{Z}^d$ with $d>1$, extendibility is in some sense undecidable.

==> ptifig_trees2.tex <==
\newdimen\edge \edge0.27truein
\hbox to\hsize{\qquad
\beginpicture 
\setcoordinatesystem units <\edge,\edge> 
\setplotarea x from -0.5 to 0.5, y from -2.6 to 1
 \put {$\bullet$} at 0.0  0.0
 \put {$ k=0$} at 0.0  -2.5
\endpicture
\hfill
\beginpicture 
\setcoordinatesystem units <\edge,\edge> 
\setplotarea x from -1.1 to 1.1, y from -2.6 to 1
 \put {$\bullet$} at  0.5  0.0
 \put {$\bullet$} at -0.5  0.0
 \plot  -0.5  0.0 0.5  0.0 /
 \put {$ k=1$} at 0.0  -2.5
\endpicture
\hfill
\beginpicture 
\setcoordinatesystem units <\edge,\edge> 
\setplotarea x from -1.1 to 1.6, y from -2.6 to 1
 \put {$\bullet$} at  0.5  0.0
 \put {$\bullet$} at -0.5  0.0
 \put {$\bullet$} at 1.0  0.866
 \put {$\bullet$} at 1.0 -0.866
 \plot  -0.5  0.0 0.5  0.0 /
 \plot 1.0  0.866 0.5  0.0 /
 \plot 1.0  -0.866 0.5  0.0 /
 \put {$ k=2$} at 0.5  -2.5
\endpicture
\hfill
\beginpicture 
\setcoordinatesystem units <\edge,\edge> 
\setplotarea x from -1.5 to 2.0, y from -2.6 to 1.8
 \put {$\bullet$} at  0.5  0.0
 \put {$\bullet$} at -0.5  0.0
 \put {$\bullet$} at 1.0  0.866
 \put {$\bullet$} at 1.0 -0.866
 \put {$\bullet$} at -1.0  0.866
 \put {$\bullet$} at -1.0 -0.866
 \plot  -0.5  0.0 0.5  0.0 /
 \plot 1.0  0.866 0.5  0.0 /
 \plot 1.0  -0.866 0.5  0.0 /
 \plot -1.0  0.866 -0.5  0.0 /
 \plot -1.0  -0.866 -0.5  0.0 /
 \put {$ k=3$} at 0.0  -2.5
\endpicture
\hfill
\beginpicture 
\setcoordinatesystem units <\edge,\edge> 
\setplotarea x from -1.1 to 2.1, y from -2.6 to 1.8
 \put {$\bullet$} at  0.5  0.0
 \put {$\bullet$} at -0.5  0.0
 \put {$\bullet$} at 1.0  0.866
 \put {$\bullet$} at 1.0 -0.866
 \put {$\bullet$} at -1.0  0.866
 \put {$\bullet$} at -1.0 -0.866
 \put {$\bullet$} at  2.0  0.866
 \put {$\bullet$} at  0.5  1.732
 \put {$\bullet$} at  2.0  -0.866
 \put {$\bullet$} at  0.5  -1.732
 \plot  -0.5  0.0 0.5  0.0 /
 \plot 1.0  0.866 0.5  0.0 /
 \plot 1.0  -0.866 0.5  0.0 /
 \plot -1.0  0.866 -0.5  0.0 /
 \plot -1.0  -0.866 -0.5  0.0 /
 \plot 1.0   0.866 2.0   0.866 /
 \plot 1.0   0.866 0.5  1.732 /
 \plot 1.0  -0.866 2.0  -0.866 /
 \plot 1.0  -0.866 0.5  -1.732 /
 \put {$ k=4$} at 0.5  -2.5
\endpicture
\hfill}


